Interactive Navigation Beyond Reachability: Benchmark and Agentic Framework

Existing embodied navigation tasks commonly assume that traversability and object states remain fixed during an episode. Yet reaching a goal may require opening a door to access a room and then opening a container to reveal a hidden target. We formulate interactive navigation beyond reachability, unifying channel-induced changes in spatial connectivity, container-induced changes in target visibility, and their sequential dependencies. We introduce MultINav-Bench, a 3K-episode ObjectGoal benchmark in MolmoSpaces spanning channel, container, and mixed tasks, with interaction-necessity annotations covering required and unnecessary episodes. Its data generation pipeline automates task construction across multiple task types. The evaluation protocol separately measures navigation success, interaction effectiveness, and cost. We further propose MultINav-Agent, a three-stage agentic framework built on a persistent, state-conditioned interaction graph. Semantic interactive perception grounds entities and interaction states; a vision-language model selects task-relevant actions based on expected changes in connectivity and target observability; and post-interaction verification updates the graph to guide subsequent navigation, exploration, or interaction. Experiments on MultINav-Bench show that MultINav-Agent consistently outperforms adapted baselines across channel, container, and mixed tasks.

==> Figures/fig_real_world.tex <==
\includegraphics[width=0.98\textwidth,pagebox=cropbox,clip]{Images/multinav_real_world.pdf}
\caption{\textbf{Real-world navigation to find an apple with Go2.}
The robot explores and navigates to a refrigerator, with human-assisted door and refrigerator opening.
Insets show observations and interaction graphs; map markers indicate navigation (blue) and interaction (orange).}
\vspace{-0.3cm}
\label{fig:real-world}

